Automatic Repair and Deadlock Detection for Parameterized Systems

We present an algorithm for the repair of parameterized systems. The repair problem is, for a given process implementation, to find a refinement such that a given safety property is satisfied by the resulting parameterized system, and deadlocks are avoided. Our algorithm uses a parameterized model checker to determine the correctness of candidate solutions and employs a constraint system to rule out candidates. We apply this algorithm on systems that can be represented as well-structured transition systems (WSTS), including disjunctive systems, pairwise rendezvous systems, and broadcast protocols. Moreover, we show that parameterized deadlock detection can be decided in EXPTIME for disjunctive systems, and that deadlock detection is in general undecidable for broadcast protocols.

==> MESI.tex <==
\begin{tikzpicture}[node distance=2.5cm,>=stealth,auto]
\tikzstyle{state}=[circle,thick,draw=black,minimum size=7mm]
\tikzstyle{final}=[circle,double,draw=black,minimum size=7mm]
\begin{scope}
\node [state] (I) {$I$}
edge [pre] (-0.8,0)
edge [loop above] node[above = 0.5pt] {\tiny{$read??,write$-$inv??$}} (I);
\node [state] (S) [right of = I]  {$S$}
edge [loop above] node[above = 0.5pt] {\tiny{$read??,local$-$read$}} (S)
edge [pre, bend left]  node[above = 0.5pt] {\tiny{$read!!$}} (I)
edge [post, bend right]  node[above = 0.5pt] {\tiny{$write$-$inv??$}} (I);
\node [state] (M) [below of = I]  {$M$}
edge [loop below] node[below = 0.5pt] {\tiny{$write,local$-$read$}} (M)
edge [post]  node[below = 0.5pt] {\tiny{$write$-$inv??$}} (I)
edge [post]  node[near start,below=0.5pt] {\tiny{$read??$}} (S);
\node [state] (E) [right of = M]  {$E$}
edge [loop below] node[below = 0.5pt] {\tiny{$local$-$read$}} (E)
edge [post]  node[below = 0.5pt] {\tiny{$write$}} (M)
edge [pre, bend left]  node[below = -3pt] {\tiny{$write$-$inv!!$}} (S)
edge [post, bend right]  node[above = 0.5pt] {\tiny{$read??$}} (S)
edge [loop right] node[below = .5pt] {\tiny{$read??$}} (E)
edge [post]  node[below = 0.5pt,near end] {\tiny{$write$-$inv??$}} (I);  
\end{scope}
\end{tikzpicture}
\label{fig:mesi}


==> disj-reader-writer-tikz.tex <==
%\begin{figure}[h]
\fboxrule=0pt
%\fboxsep=0pt
%\noindent

\fbox{%
\begin{minipage}[b]{0.35\linewidth}
%\centering

  \begin{tikzpicture}[node distance=1.4cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=8mm]

  \begin{scope}
    \node [state] (w) {$\mathbf{w}$}
     edge [loop above] node[above = 0.5pt] {\tiny{$\{\mathbf{r}\}$}} (r);   
    \node [state] (nw) [below of = w] {$\mathbf{nw}$}
     edge [pre] (-0.8,-1.4)
     edge [post, bend left]  (w)
     edge [pre, bend right] (w); %
   
  \end{scope}
  \end{tikzpicture}
  \caption{Writer} \label{fig:Writer}
  \end{minipage}
}
\fbox{%
\begin{minipage}[b]{0.4\linewidth}
%\centering
\begin{tikzpicture}[node distance=1.4cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=8mm]
  \begin{scope}    
    \node [state] (r) {$\mathbf{r}$}
     edge [loop above] node[above = 0.5pt] {\tiny{$\{\mathbf{nw}$\}}} (r);   
    \node [state] (nr) [below of = r] {$\mathbf{nr}$}
    edge [pre] (-0.8,-1.4)
     edge [post, bend left] node[left = 0.5pt] {\tiny{$\{\mathbf{nw}\}$}}  (r)
     edge [pre, bend right] (r); %   
 
  \end{scope}
  \end{tikzpicture}
  \caption{Reader} \label{fig:Reader}
\end{minipage}
}
%\end{figure}


==> safety.tex <==
 \begin{tikzpicture}[node distance=1.7cm,>=stealth,auto]
  \tikzstyle{state}=[circle,thick,draw=black,minimum size=7mm]
  \tikzstyle{final}=[circle,double,draw=black,minimum size=7mm]

  \begin{scope}
    \node [state] (s1) {$q^{\mA}_0$}
    edge [pre] (-0.8,0);
     %edge [loop above] node[above = 0.5pt] {\tiny{$\exists \mathbf{r}$}} (r);   
    \node [state] (s2) [right of = s1] {$q^{\mA}_1$}
     edge [post, bend left]  node[below = 0.5pt] {\tiny{$nw$}} (s1)
     edge [pre, bend right] node[above = 0.5pt] {\tiny{$w \land nr_1$}} (s1)
     edge [loop above] node[above = 0.5pt] {\tiny{$w \land nr_1$}} (s2);
      \node [final] (s3) [right of = s2] {$q^{\mA}_2$}
     edge [pre] node[above = 0.5pt] {\tiny{$r$}} (s2);   
  \end{scope}

  \end{tikzpicture}
 \label{fig:safery}
